Life in Silico - Simulation of Complex Systems by Enzymatic Computation

We describe software and a language for quasibiological computations. Its theoretical basis is a unified theory of complex (adaptive) systems where all laws are regularities of relations between things or agents, and dynamics is made from ``atomic constituents'' called enzymes.The notion is abstracted from biochemistry. The software can be used to simulate physical systems as well as basic life processes. Systems can be constructed and manipulated by mouse click and there is an automatic translation of all operations into a LISP-like scripting language, so that one may compose code by mouse click.

==> basicclasses.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=basicclasses.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4583,2324)(2206,-3219)
\end{picture}


==> catalyse.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=catalyse.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5750,968)(316,-635)
\end{picture}


==> cellenzyme.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=cellenzyme.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3487,3755)(192,-3064)
\end{picture}


==> parserdiagram1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=parserdiagram1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5604,3088)(214,-3691)
\end{picture}


==> sFRK.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=sFRK.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5333,3699)(237,-3154)
\end{picture}

